Twisted Equivariant Tate K-Theory

Starting with a $\mathbb{C}^*$-valued cocycle on the global quotient orbifold $X // G$, we apply transgression techniques for 2-gerbes, as developed by Lupercio and Uribe, to construct a gerbe on the orbifold loop space $\mathcal{L}(X//G)$. This gives a loop based definition of twisted equivariant Tate K-theory for finite groups that conforms to the definition that Luecke provides for compact, connected Lie groups. We relate our construction to Ganter's work on Moonshine and Huan's quasi-elliptic cohomology.

==> tikz/admissiblecover.tex <==

\begin{tikzpicture}

        %\draw [help lines] (0,0) grid (15,4);
        \def \ptsize {0.05};
        \def \e {0.4};
        \def \angle {10};

        \begin{scope}[shift={(3,2)}]

            \def \a {-2}; \def \b {-0.7}; \def \c {0.6}; \def \d {2};
            
            \draw [ultra thick, myblue, (-)] (\a-\e, 0) -- (\b+\e, 0) node [black, midway, above] {$I_1$};
            \draw [ultra thick, orange, (-)] (\b-\e, 0) -- (\c+\e, 0) node [black, midway, above] {$I_2$};
            \draw [ultra thick, mygreen, (-)] (\c-\e, 0) -- (\d+\e, 0) node [black, midway, above] {$I_3$};

            \draw [fill] (\a, 0) circle [radius=\ptsize] node [below, yshift=-2.5pt] {$\alpha_0$};
            \draw [fill] (\b, 0) circle [radius=\ptsize] node [below, yshift=-2.5pt] {$\alpha_1$};
            \draw [fill] (\c, 0) circle [radius=\ptsize] node [below, yshift=-2.5pt] {$\alpha_2$};
            \draw [fill] (\d, 0) circle [radius=\ptsize] node [below] {$\alpha_0+1$};
            
            \def \down {-0.7}
            \draw [(-)] (\b - \e, \down) -- (\b+\e, \down) node [midway, below] {$2\epsilon$};
            \draw [(-)] (\c - \e, \down) -- (\c+\e, \down) node [midway, below] {$2\epsilon$};

        \end{scope}
        
        \begin{scope}[shift={(11,2)}]
        
            \draw (0,0) circle [radius=2];
            
            \draw [ultra thick, mygreen, -)] (0:2) arc (0:40:2);
            \draw [ultra thick, myblue, (-)] (20:2) arc (20:180:2);
            \draw [ultra thick, orange, (-)] (160:2) arc (160:280:2);
            \draw [ultra thick, mygreen, (-] (260:2) arc (260:360:2);
            
            \draw [fill] (30:2) circle [radius = \ptsize] node [above right, yshift=-2pt] {$\alpha_0$};
            \draw [fill] (170:2) circle [radius = \ptsize] node [above left, yshift=-3.5pt] {$\alpha_1$};
            \draw [fill] (270:2) circle [radius = \ptsize] node [below] {$\alpha_2$};
        
        \end{scope}
        
        \draw [thick, ->] (6.5, 2) -- (7.5,2) node [midway, above] {$\exp$};
  
        
\end{tikzpicture}


==> tikz/inertiagroupoid.tex <==
%draws a morphism in the inertia groupoid

\begin{center}
\begin{tikzpicture}

%points
\draw [fill] (-2,0) circle [radius=0.05];
\draw [fill] (1,0) circle [radius=0.05];

%arrow
\draw [->] (-2,0) -- (-0.5,0);
\draw (-0.5,0) -- (1,0);

\draw (-2, 0.5) circle [radius = 0.5];
\draw (1, 0.5) circle [radius = 0.5];

\node [above right] at (-0.5,0) {$h$};
\node [above left] at (-2.5,0.5) {$g$};
\node [above right] at (1.5,0.5) {$h^{-1}gh$};

\draw [->] (-2.01, 1) -- (-1.99,1);
\draw [->] (0.99, 1) -- (1.01,1);

\end{tikzpicture}
\end{center}

==> tikz/loop1.tex <==
\begin{tikzpicture}

%\draw[help lines] (0, -2) grid (13,2);
\def \pt {0.05}

%draw the path
\draw [ultra thick, myblue] plot [smooth] coordinates {(0,0) (0.8, -0.5) (0,-1) (0.8, -1.5) (1.5, -1) (2.5, -0.3) (3.5, -1) (4, 0)};

%draw the morphism
\draw [dashed] (0,0) .. controls (0,1) and (4,1) .. (4,0);

%arrows on the path and morphism
\draw [->] (1.99,0.74) -- (2.01, 0.74);
\draw [myblue, ->] (2-0.1,-0.57-0.1) -- (2+0.1,-0.572+0.1);

%label everything
\draw [fill] (0,0) circle [radius = \pt] node [left=2pt] {$\Phi_0(0)$};
\draw [fill] (4,0) circle [radius = \pt] node [right=2pt] {$\Phi_0(1)$};
\node [above=2pt] at (2, 0.74) {$\Phi_1(0)$};
\node [below right=2pt] at (2-0.5, -0.57-0.1) {$\Phi_0$};

%right picture
\begin{scope}[xshift = 0.65]
    
    %draw the loop
    \draw [ultra thick, myblue] plot [smooth cycle] coordinates {(9,0) (10, -0.5) (9.6, -1) (11, -1.3) (12, -0.5) (13,0) (12.6, 0.5) (11,0.4) (10, 0.8) };

    %draw and label the basepoint
    \draw [fill] (9,0) circle [radius = \pt];
    \node [left] at (9+0.4,0-0.2) {\begin{tabular}{c}$[\Phi_0(0)]$ \\  $=[\Phi_0(1)]$ \end{tabular} };
    
\end{scope}

%draw and label the arrow between the two pictures
\draw [->] (5.5, 0.5) -- (7, 0.5) node [above, midway] {quotient};

\end{tikzpicture}

==> tikz/loopinXmmodG.tex <==
\begin{tikzpicture}

    %\draw [help lines] (0,0) grid (16,6);
    \def \pt {0.05};

    \begin{scope}[shift = {(4,3)}]
    
        \draw [ultra thick, mypink, (-)] (-0.5,0) -- (1.8,0) node [black, midway, above] {$I_2$};
        \draw [ultra thick, myblue, (-)] (-2,0) -- (0,0) node [black, midway, above] {$I_1$};
    
        \draw [fill] (-1.75,0) circle [radius=\pt] node [below, yshift=-1mm] {$\alpha_0$};
        \draw [fill] (-0.25,0) circle [radius=\pt] node [below, yshift=-1mm] {$\alpha_1$};
        \draw [fill] (1.55,0) circle [radius=\pt] node [below] {$\alpha_0+1$};
    
    \end{scope}
    
    \begin{scope}[shift = {(12,3)}]
    
        \draw [ultra thick, myblue] plot [smooth] coordinates {(0, -2) (-1,-1.5) (-1,-0.5) (-2,0) (-1.5,1) (-2,2)};
        \draw [ultra thick, mypink] plot [smooth] coordinates {(2, -1.5) (2.5,-0.5) (2.25,0.25) (2.25,1) (2.75,1.75) (2,2.5)};
        
        \draw [dashed, -{Stealth[scale=1,angle'=45]}] (0,-2) to[out=-30, in=-120] node [midway, below] {$k_1$} (2,-1.5);
        \draw [dashed, -{Stealth[scale=1,angle'=45]}] (2, 2.5) to[out=150, in=60] node [midway, above] {$k_2$} (-2,2);
        
        \node at (-1.5,-0.7) {$\Psi_0\big|_{I_1}$};
        \node at (2.8,0.5) {$\Psi_0\big|_{I_2}$};
    
    \end{scope}

    \draw [thick, ->] (7,3) -- (9,3) node [midway, above] {$\Psi$};

\end{tikzpicture}

==> tikz/loopinpgrotatedbyg.tex <==
\begin{tikzpicture}

    %\draw[help lines] (0,0) grid (6,6);
    \def \pt {0.05};

    %the rotation arc in the center
    \draw [->] (4,3.5) arc (0:-270:0.5);
    \node at (3.5,3.5) {$g$};

    %the loop
    \draw [ultra thick, myblue] plot [smooth] coordinates
            {(2,2) (1.8,3) (2.2,4) (2,5) (3, 5.2) (4,4.8) (5,5) (5.2, 4) (4.8,3) (5,2) (4, 1.8) (3, 2.2) (2,2)};
            
    %points
    \draw [fill] (2,2) circle [radius=\pt];
    \draw [fill] (2,5) circle [radius=\pt];
    \draw [fill] (5,5) circle [radius=\pt];
    \draw [fill] (5,2) circle [radius=\pt];  
            
    %arrows on path
    \def \e {0.01};
    \draw [->] (2-\e, 3.5-\e) -- (2+\e, 3.5+\e+0.05);
    \draw [->] (3.5-\e, 5+\e) -- (3.5+\e, 5-\e);
    \draw [->] (5+\e, 3.5+\e+0.05) -- (5-\e, 3.5-\e);
    \draw [->] (3.5+\e, 2-\e) -- (3.5-\e, 2+\e);

    %labels
    \node [left] at (2,3.5) {$\varphi$};
    \node [above] at (3.5+0.1,5+0.1) {$\varphi\cdot g$};
    \node [right] at (5,3.5) {$\varphi\cdot g^2$};
    \node [below] at (3.5-0.1,2-0.1) {$\varphi\cdot g^3$};

\end{tikzpicture}

==> tikz/nerve.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]

    \foreach \n in {3, 2, 1}{
      \node at (12-4*\n, 0) {$\G_{\n}$};
     }
    \node at (12, 0) {$\G_{0}$.}; %To get a full stop.
    
    \def \l {0.35}

    \foreach \n in {-1, 1} {
        \draw [->] (9, \n*\l/2) -- (11,\n*\l/2);
    }
    
    \foreach \n in {-1, 0, 1} {
        \draw [->] (5, \n*\l) -- (7,\n*\l);
    }

    \foreach \n in {0,1,2,3} {
        \draw [->] (1, \n*\l- 3*\l / 2) -- (3,\n*\l-3*\l/2);
    }

    \foreach \n in {-2, -1, 0, 1, 2} {
        \draw [->] (-3, \n*\l) -- (-1,\n*\l);
    }

\end{tikzpicture}
\end{center}

==> tikz/newloopinXmmodG.tex <==
\begin{tikzpicture}

    %\draw [help lines] (0,0) grid (7,6);
    \def \pt {0.05};

    \draw [ultra thick, myblue] plot [smooth] coordinates {(0, -2) (-1,-1.5) (-1,-0.5) (-2,0) (-1.5,1) (-2,2)};
    \draw [ultra thick, mypink] plot [smooth] coordinates {(2, -1.5) (2.5,-0.5) (2.25,0.25) (2.25,1) (2.75,1.75) (2,2.5)};
    \draw [ultra thick, mypink] plot [smooth] coordinates {(0, -2) (0.5,-1) (0.25,-0.25) (0.25,0.5) (0.75,1.25) (0,2)};

    \draw [dashed, -{Stealth[scale=1,angle'=45]}] (2, 2.5) to[out=150, in=60] node [midway, above] {$k_2$} (-1.9,2.1);
    \draw [dashed, -{Stealth[scale=1,angle'=45]}] (0, 2) -- (1.9,2.4) node [midway, above] {$k_1$};
    \draw [dashed, -{Stealth[scale=1,angle'=45]}] (0, 2) -- (-1.8,2) node [midway, above] {$k_1k_2$};
    \draw [dashed, -{Stealth[scale=1,angle'=45]}] (0,-2) to[out=-30, in=-120] node [midway, below] {$k_1$} (2,-1.5);
    
    \draw [->] (2,0.5) -- (0.5,0) node [midway, above] {$k_1^{-1}$};
        
    \node at (-1.5,-0.7) {$\Psi_0\big|_{I_1}$};
    \node at (2.8,0.5) {$\Psi_0\big|_{I_2}$};
    \node at (-0.3,0.5) {$\Theta_0\big|_{I_2}$};

\end{tikzpicture}


==> tikz/opencoverforexample.tex <==
\begin{tikzpicture}

    %\draw [help lines] (-3,-3) grid (3,3);
    
    \draw (0,0) circle [radius=2];
    
    \draw [ultra thick, mypink, -)] (0:2) arc (0:55:2);
    \draw [ultra thick, myblue, (-)] (45-10:2) arc (35:145:2);
    \draw [ultra thick, mypink, (-)] (135-10:2) arc (125:235:2);
    \draw [ultra thick, myblue, (-)] (225-10:2) arc (215:325:2);
    \draw [ultra thick, mypink, (-] (315-10:2) arc (305:360:2);
    
    \node [right] at (0:2) {$U_1$};
    \node [above] at (90:2) {$U_2$};
    \node [left] at (180:2) {$U_3$};
    \node [below] at (270:2) {$U_4$};
    
    \draw [thick, ->] (0:1) arc (0:180:1) node [midway, below] {$r$};
    
\end{tikzpicture}

==> tikz/orbifoldloop.tex <==
\begin{tikzpicture}
    
    %\draw [help lines] (0,-1) grid (16, 5);        
    \def \ptsize {0.05};
    
    \begin{scope}[shift={(3,2)}]
    
        \draw (0,0) circle [radius=2];
        
        %two greens are to get overlaps right
        \draw[ultra thick, mygreen, -)] (0:2) arc (0:80:2);
        \draw [ultra thick, mypink, (-)] (60:2) arc (60:170:2) node [black, midway, above left, yshift=-3pt] {\small$I_2$};
        \draw [ultra thick, myblue, (-)] (150:2) arc (150:260:2) node [black, midway, left] {\small$I_3$};
        \draw [ultra thick, orange, (-)] (240:2) arc (240:350:2) node [black, midway, below right] {\small$I_4$};
        \draw [ultra thick, mygreen, (-] (330:2) arc (330:360:2);
        \node [right] at (25:2) {\small$I_1$};
        
        \draw [fill] (70:2) circle [radius=\ptsize] node [above right, xshift=-3.5pt] {\small$\alpha_1$};
        \draw [fill] (160:2) circle [radius=\ptsize] node [left, yshift=2pt] {\small$\alpha_2$};
        \draw [fill] (250:2) circle [radius=\ptsize] node [below left, xshift=5pt] {\small$\alpha_3$};
        \draw [fill] (340:2) circle [radius=\ptsize] node [right, yshift=-2pt]  {\small$\alpha_0$};
    
    \end{scope}
    
    \begin{scope}[shift={(12,2)}]
    
        \draw [ultra thick, myblue] plot [smooth] coordinates {(-3, 0.5) (-2.3,0)  (-2.5,-1.5) (-2,-2)}; 
        \draw [ultra thick, orange] plot [smooth] coordinates {(-1,-2) (0,-1.5) (1,-2.5) (2,-2)};
        \draw [ultra thick, mygreen] plot [smooth] coordinates {(3,-1) (2.5,-0.5) (3,1) (1.5,1.5) (1,2)};
        \draw [ultra thick, mypink] plot [smooth] coordinates {(0,2.5) (-0.25,2.5) (-1,1.5) (-1.5, 1.75) (-2,1.5)};
        
        \draw [dashed, -{Stealth[scale=1,angle'=45]}] (-2,1.5) to[out=180,in=90] node [midway, above left, xshift=2mm] {\small$\Phi_1(\alpha_2)$} (-3,0.5) ;
        \draw [dashed, -{Stealth[scale=1,angle'=45]}] (-2,-2) to[out=-45, in=-135] node [midway, below] {\small$\Phi_1(\alpha_3)$} (-1,-2);
        \draw [dashed, -{Stealth[scale=1,angle'=45]}] (2,-2) to[out=0, in=-90] node [midway, below right, yshift=2mm] {\small$\Phi_1(\alpha_0)$} (3,-1);
        \draw [dashed, -{Stealth[scale=1,angle'=45]}] (1,2) to[out=90, in=45] node [midway, above right, yshift=-1mm, xshift=-1mm] {\small$\Phi_1(\alpha_1)$} (0,2.5);     
    
        \node at (-2.9,-0.5) {\small $\Phi_0|_{I_3}$};
        \node at (0.1,-2.1) {\small $\Phi_0|_{I_4}$};
        \node at (3.4, 1.3) {\small $\Phi_0|_{I_1}$};
        \node at (-1.2,2) {\small $\Phi_0|_{I_2}$};
    
    \end{scope}
    
    \draw [->] (6.5, 2) -- (7.5, 2) node [above, midway] {$\Phi$};
    
\end{tikzpicture}

==> tikz/phiandpsi.tex <==
\begin{tikzpicture}

    %\draw [help lines] (-5,-3) grid (5,3);
    \def \pt {0.05};
    \def \xs {2}
    \def \ys {-0.5}
    
    \def \myarrow {-{Stealth[scale=1,angle'=45]}};
    
    \draw [ultra thick, myblue] plot [smooth] coordinates {(0, -2) (-1,-1.5) (-1,-0.5) (-2,0) (-1.5,1) (-2,2)};
    \draw [ultra thick, mypink] plot [smooth] coordinates {(2, -1.5) (2.5,-0.5) (2.25,0.25) (2.25,1) (2.75,1.75) (2,2.5)};
    
    \begin{scope}[shift={((-2,-0.5)}]
        \draw [ultra thick, myblue] plot [smooth] coordinates {(0, -2) (-1,-1.5) (-1,-0.5) (-2,0) (-1.5,1) (-2,2)};
    \end{scope}
    
    \begin{scope}[shift={((2,-0.5)}]
        \draw [ultra thick, mypink] plot [smooth] coordinates {(2, -1.5) (2.5,-0.5) (2.25,0.25) (2.25,1) (2.75,1.75) (2,2.5)};
    \end{scope}
        
    \node [above, xshift=3mm] at (-2,2) {$\Phi_0\big|_{I_1} \!\! = \Psi_0\big|_{I_1+m}$};
    \node [above left] at (-3,1.5) {$\Phi_0\big|_{I_1+m}$};
    
    \node [above, xshift=3mm] at (2,2.3) {$\Phi_0\big|_{I_2} = \Psi_0\big|_{I_2+m+n}$};
    \node [above right] at (4,1.8) {$\Phi_0\big|_{I_2+m+n}$};
    
    \draw [<-] (-2.1,0) -- (-3.8,-0.5) node [midway, above] {$g_m^{-1}$};
    \draw [<-] (2.4,0.5) -- (4,0) node [midway, above, xshift=1mm] {$h_{m+n}^{-1}$};
    
    \draw [dashed, \myarrow] (0,-2) -- (-1.9, -2.5);
    \draw [dashed, \myarrow] (-2,-2.5) to[out=-25, in=210] (3.95,-2.05);
    \draw [dashed, \myarrow] (4,-2) -- (2.05,-1.5);
    
    \draw [fill] (-2,-2.5) circle [radius=\pt] node [below left, shift={(0.1,0.1)}] {$\Phi_0(x)$};
    \draw [fill] (0,-2) circle [radius=\pt] node [right] {$\Psi_0(x)$};
    \draw [fill] (4,-2) circle [radius=\pt] node [below right, shift={(-0.1,0.1)}] {$\Phi_0(x\!+\!n)$};
    \draw [fill] (2,-1.5) circle [radius=\pt] node [left, yshift=2mm, xshift=1mm] {$\Psi_0(x\!+\!n)$};
    
    \node at (-1.3, -2.05) {$g_m$};
    \node at (1,-3.4) {$\Phi_1(x, n, 1,2)$};
    \node at (3.25, -1.45) {$h^{-1}_{m+n}$};
    
\end{tikzpicture}

==> tikz/refinement.tex <==
\begin{tikzpicture}

    %\draw [help lines] (0,0) grid (15,4);
    \def \pt {0.05};

    \begin{scope}[shift={(4,2)}]
    
        \draw [mydarkblue, thick] (0,0) circle [radius=2];
        \draw [fill] (90:2) circle [radius=\pt];
        \draw [fill] (180:2) circle [radius=\pt];
        \draw [fill] (270:2) circle [radius=\pt];
        
        \node [right] at (2,0) {\large $I_i$};
        
        \node at (0,0) {\Large $\U$};
    
    \end{scope}
    
    \begin{scope}[shift={(12,2)}]
    
        \draw [thick, mydarkblue] (0,0) circle [radius=2];
        \draw [fill] (90:2) circle [radius=\pt];
        \draw [fill] (180:2) circle [radius=\pt];
        \draw [fill] (270:2) circle [radius=\pt];
        \draw [fill] (0:2) circle [radius=\pt] node [right, xshift=1mm] {\large $\widetilde{\alpha}$};
        
        \node [right] at (45:2.05) {\large$J_2$};
        \node [right] at (-45:2) {\large$J_1$};
        
        \node at (0,0.1) {\Large $\widetilde{\U}$};
    
    \end{scope}
    
    \draw [thick, ->] (7,2) -- (9,2) node [midway, above] {Refine};

\end{tikzpicture}

==> tikz/rotation.tex <==
\begin{tikzpicture}
    
    %\draw [help lines] (0,0) grid (16, 4);        
    \def \pt {0.05};
    
    
    \begin{scope}[shift={(4,2)}]
    
        \draw (0,0) circle [radius=2];
    
        \draw [ultra thick, myblue, -)] (0:2) arc (0:70:2);
        \draw [ultra thick, mygreen, (-)] (50:2) arc (50:190:2);
        \draw [ultra thick, mypink, (-)] (170:2) arc (170:310:2);
        \draw [ultra thick, myblue, (-] (290:2) arc (290:360:2);
        
        \draw [fill] (60:2) circle [radius=\pt] node [above right, xshift=-1mm] {\small $\alpha_0$};
        \draw [fill] (180:2) circle [radius=\pt] node [left] {\small $\alpha_1$};
        \draw [fill] (300:2) circle [radius=\pt] node [below right, xshift=-1mm] {\small $\alpha_2$}; 
    
        \draw [thick, ->] (60:1.5) arc (60:120:1.5); 
        \draw [thick, ->] (180:1.5) arc (180:240:1.5);
        \draw [thick, ->] (300:1.5) arc (300:360:1.5);
    
    \end{scope}
    
    \begin{scope}[shift={(13,2)}]
    
        \draw (0,0) circle [radius=2];
    
        \draw [ultra thick, myblue, -)] (60:2) arc (60:130:2);
        \draw [ultra thick, mygreen, (-)] (110:2) arc (110:250:2);
        \draw [ultra thick, mypink, (-)] (230:2) arc (230:370:2);
        \draw [ultra thick, myblue, (-] (-10:2) arc (-10:60:2);
    
        \draw [fill] (240:2) circle [radius=\pt] node [below left, xshift=1mm] {\small $\beta_1$};
        \draw [fill] (0:2) circle [radius=\pt] node [right] {\small $\beta_2$};
        \draw [fill] (120:2) circle [radius=\pt] node [above left, xshift=1mm] {\small $\beta_0$}; 

    \end{scope}
    
    \draw [thick, ->] (7.5,2) -- (9.5,2);

\end{tikzpicture}
